Elements of mathematics in problems. Through olympiads and circles to profession

This is a collection of teaching materials used in several Russian universities, schools, and mathematical circles. Most problems are chosen in such a way that in the course of the solution and discussion a reader learns important mathematical ideas and theories. The materials can be used by pupils and students for self-study, and by teachers. This is an abridged pre-copyedit version of the published book submitted with the permission of the publisher. Each included individual material is self-contained and ready-for-use. Solutions to problems are not included intentionally. This collection consolidates updates of several arXiv submissions, e.g., arXiv:1305.2598.

==> metal-fig-8-new.tex <==
\unitlength=1mm
\begin{picture}(53,20)\put(2,-60){
\begin{picture}(45,83)
\thicklines
%\put(0,80){\line(1,0){35}}
%\put(0,60){\line(1,0){35}}
\put(0,60){\line(0,1){15}}
\put(25,60){\line(0,1){15}}
\put(51,60){\line(0,1){15}}
\put(0,75){\line(1,0){51}}
\put(0,60){\line(1,0){51}}
\put(0,70){\line(1,0){25}}
%\put(35,60){\line(0,1){20}}
%\put(14,60){\line(0,1){20}}
%\put(5.5,68){$S_1$}
%\put(22.5,68){$S_2$}
\put(-2,66){1}
\put(20,75.5){$2+\sqrt{2}$}
\put(7.5,69.8){$^{1/3\times\sqrt{3}}$}
\put(7.5,62.3){$^{2/3\times\sqrt{3}}$}
\put(27.8,64.8){$^{1\times\left(2+\sqrt{2}-\sqrt{3}\right)}$}
%\put(0.5,80){$^{c_1+d_1\sqrt{2}}$}
%\put(18.5,80){$^{c_2+d_2\sqrt{2}}$}
%\put(48,80){$^{\gamma+\delta\sqrt{p}}$}

%\put(42,80){\line(1,0){21}}
%\put(42,60){\line(1,0){21}}
%\put(42,60){\line(0,1){20}}
%\put(63,60){\line(0,1){20}}
%\put(42,72){\line(1,0){21}}
%\put(50.5,74.5){$S_3$}
%\put(50.5,64.5){$S_4$}
%\put(63.5,74){$^{\alpha_1+\beta_1\sqrt{p}}$}
%\put(63.5,64){$^{\alpha_2+\beta_2\sqrt{p}}$}

%\put(17.5,55){\ris\label{ri3}}
\end{picture}}\end{picture}
\unitlength=1pt

